First and second moments of the size distribution of bond percolation clusters on regular graphs

Motivated by network resilience and insurance premiums in the context of cyber security, we derive universal upper bounds for the first and second moments of the size of bond percolation clusters on finite regular graphs. Thinking of the clusters as dynamical objects coupled with branching processes gives a first set of bounds that are accurate when the probability of an edge being open is small. Estimating the number of isolated vertices, we also obtain a second set of bounds that are accurate when the probability of an edge being closed is small. As an illustration, we apply our results to the first three Platonic solids.

==> birth.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{birth.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(20316,3856)(-1757,-2926)
\put(  1,-2911){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Generation 0}%
}}}}
\put(4201,-2911){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Generation 1}%
}}}}
\put(16801,-2911){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Generation 4}%
}}}}
\put(12601,-2911){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Generation 3}%
}}}}
\put(8401,-2911){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Generation 2}%
}}}}
\end{picture}%


==> solids-123.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{solids-123.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(40675,26595)(-775,-25576)
\put(24001,-24361){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}TH \ref{th:plarge}}%
}}}}
\put(24001,-23761){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}TH \ref{th:branching}}%
}}}}
\put(24001,-10561){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}TH \ref{th:plarge}}%
}}}}
\put(24001,-9961){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}TH \ref{th:branching}}%
}}}}
\put(37801,-10561){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}TH \ref{th:plarge}}%
}}}}
\put(37801,-9961){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}TH \ref{th:branching}}%
}}}}
\put(37801,-24361){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}TH \ref{th:plarge}}%
}}}}
\put(37801,-23761){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}TH \ref{th:branching}}%
}}}}
\put(28201,-14461){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$N = 6$}%
}}}}
\put(14401,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$D = 3$}%
}}}}
\put(601,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$D = 3$}%
}}}}
\put(601,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$N = 4$}%
}}}}
\put(601,-13861){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$D = 3$}%
}}}}
\put(601,-14461){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$N = 4$}%
}}}}
\put(14401,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$N = 8$}%
}}}}
\put(28201,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$N = 6$}%
}}}}
\put(28201,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$D = 4$}%
}}}}
\put(28201,-13861){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$D = 4$}%
}}}}
\put(10201,-23761){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}TH \ref{th:branching}}%
}}}}
\put(10201,-24361){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}TH \ref{th:plarge}}%
}}}}
\put(10201,-10561){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}TH \ref{th:plarge}}%
}}}}
\put(10201,-9961){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}TH \ref{th:branching}}%
}}}}
\put(14401,-13861){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$D = 3$}%
}}}}
\put(14401,-14461){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$N = 8$}%
}}}}
\put(19801,-10561){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}first moment}%
}}}}
\put(33601,-10561){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}first moment}%
}}}}
\put(33601,-24361){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}second moment}%
}}}}
\put(19801,-24361){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}second moment}%
}}}}
\put(19801,-9961){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}Cube}%
}}}}
\put(33601,-9961){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}Octahedron}%
}}}}
\put(19801,-23761){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}Cube}%
}}}}
\put(33601,-23761){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}Octahedron}%
}}}}
\put(6001,-23761){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}Tetrahedron}%
}}}}
\put(6001,-24361){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}second moment}%
}}}}
\put(6001,-9961){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}Tetrahedron}%
}}}}
\put(6001,-10561){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}first moment}%
}}}}
\end{picture}%

